Hands-on Bayesian Neural Networks -- a Tutorial for Deep Learning Users

Modern deep learning methods constitute incredibly powerful tools to tackle a myriad of challenging problems. However, since deep learning methods operate as black boxes, the uncertainty associated with their predictions is often challenging to quantify. Bayesian statistics offer a formalism to understand and quantify the uncertainty associated with deep neural network predictions. This tutorial provides an overview of the relevant literature and a complete toolset to design, implement, train, use and evaluate Bayesian Neural Networks, i.e. Stochastic Artificial Neural Networks trained using Bayesian methods.

==> figures/PGMs/data_augmentation.tex <==
\begin{tikzpicture}[scale=1,y=1cm] 

    \fill[\pgmBgColor] (0,0.75) circle (0.25);
    %\fill[white] (-0.25,1) rectangle (0.0,0.5);
    \draw[\pgmLineColor,line width=0.75pt] (0,0.75) circle (0.25);
    \draw (0,0.75) node[anchor=center,align=center]{$\vec{y}$};
    
    \draw[\pgmLineColor,line width=0.5pt] (0.75,1.75) circle (0.25);
    \draw (0.75,1.75) node[anchor=center,align=center]{$\vec{\theta}$};

    \draw[line width=0.5pt,->] (0.65, 1.52) -- (0.2, 0.9);
    
    \fill[\pgmBgColor] (0,2.75) circle (0.25);
    \draw[\pgmLineColor,line width=0.75pt] (0,2.75) circle (0.25);
    \draw (0,2.75) node[anchor=center,align=center]{$\vec{x}$};
    
    %\fill[\pgmBgColor] (-1,0.75) circle (0.25);
    %\draw[line width=0.75pt] (-1,0.75) circle (0.25);
    %\draw (-1,0.75) node[anchor=center,align=center]{$\vec{y}$};

    \draw[line width=0.5pt,->] (0, 2.5) -- (0, 2.0);
    %\draw[line width=0.5pt,->] (-0.75, 0.75) -- (-0.25, 0.75);
    
    \fill[white] (0,1.75) circle (0.25);
    %\fill[white] (-0.25,2) rectangle (0.0,1.5);
    \draw[\pgmLineColor,line width=0.75pt] (0,1.75) circle (0.25);
    \draw (0,1.75) node[anchor=center,align=center]{$\vec{x'}$};

    \draw[line width=0.5pt,->] (0, 1.5) -- (0, 1);
    
    %\draw (0,0);
    
    
    \draw[\pgmLineColor,line width=0.5pt] (-0.65,3.1) rectangle (0.4, 0.4);
    \draw (-0.7,0.4) node[anchor=south west,align=center]{\footnotesize $D$};
    
    
    %\draw[line width=0.5pt] (-1.8,2.2) rectangle (0.4,0.4);
    %\draw (-1.78,0.4) node[anchor=north %west,align=center,rotate=90]{$\{D, A(D)\}$};
    
\end{tikzpicture}

==> figures/PGMs/deterministic.tex <==
\begin{tikzpicture}[scale=1,y=-1cm] 
    \draw[\pgmLineColor,line width=0.5pt, dashed] (0,0) circle (0.25);
    \draw (0,0) node[anchor=center,align=center]{$l$};
    
    \draw (0,0.4);
\end{tikzpicture}

==> figures/PGMs/lastlayer.tex <==
\begin{tikzpicture}[scale=1,y=1cm] 

    \draw[\pgmLineColor,line width=0.5pt] (-0.6,0.4) rectangle (0.4, 3.1);
    \draw (-0.68,0.4) node[anchor=south west,align=center]{\footnotesize $D$};
    
    \fill[\pgmBgColor] (0,2.75) circle (0.25);
    \draw[\pgmLineColor,line width=0.75pt] (0,2.75) circle (0.25);
    \draw (0,2.75) node[anchor=center,align=center]{$\vec{x}$};

    \draw[line width=0.5pt,->] (0, 2.5) -- (0, 2);
    
    \draw[\pgmLineColor,line width=0.5pt] (1,3) rectangle (0.5,2.5);
    \draw (0.75,2.75) node[anchor=center,align=center]{$\vec{\xi}$};

    \draw[line width=0.5pt,->] (0.65, 2.51) -- (0.2, 1.9);
    
    \draw[\pgmLineColor,line width=0.75pt, dashed] (0,1.75) circle (0.25);
    \draw (0,1.75) node[anchor=center,align=center]{$\vec{l}$};

    \draw[line width=0.5pt,->] (0, 1.5) -- (0, 1);
    
    \draw[\pgmLineColor,line width=0.5pt] (0.75,1.75) circle (0.25);
    \draw (0.75,1.75) node[anchor=center,align=center]{$\vec{\theta}$};

    \draw[line width=0.5pt,->] (0.65, 1.52) -- (0.2, 0.9);

    \fill[\pgmBgColor] (0,0.75) circle (0.25);
    \draw[\pgmLineColor,line width=0.75pt] (0,0.75) circle (0.25);
    \draw (0,0.75) node[anchor=center,align=center]{$\vec{y}$};
    
\end{tikzpicture}

==> figures/PGMs/layers.tex <==
\begin{tikzpicture}[scale=1,y=1cm] 

    \draw[\pgmLineColor,line width=0.5pt] (-0.6,-0.35) rectangle (0.4, 2.35);
    \draw (-0.68,-0.35) node[anchor=south west,align=center]{\footnotesize $D$};

    \fill[\pgmBgColor] (0,2) circle (0.25);
    \draw[\pgmLineColor,line width=0.5pt] (0,2) circle (0.25);
    \draw (0,2) node[anchor=center,align=center]{$\vec{x}$};
    
    \draw[line width=0.5pt,->] (0, 1.75) -- (0, 1.25);
    
    \draw[\pgmLineColor,line width=0.5pt] (0,1) circle (0.25);
    \draw (0,1) node[anchor=center,align=center]{$\vec{l}_h$};

    \draw[\pgmLineColor,line width=0.5pt] (0.5,1.25) rectangle (1.0,0.75);
    \draw (0.75,1) node[anchor=center,align=center]{$\vec{\theta}$};
    
    \draw[line width=0.5pt,->] (0.5, 1) -- (0.25, 1);
    \draw[line width=0.5pt,->] (0.75, 0.75) -- (0.25, 0);

    \draw[line width=0.5pt,->] (0, 0.75) -- (0, 0.25);

    \fill[\pgmBgColor] (0,0) circle (0.25);
    \draw[\pgmLineColor,line width=0.5pt] (0,0) circle (0.25);
    \draw (0,0) node[anchor=center,align=center]{$\vec{y}$};
    
\end{tikzpicture}

==> figures/PGMs/meta_learning.tex <==
\begin{tikzpicture}[scale=1,y=1cm] 
    
    
    \draw[\pgmLineColor,line width=0.5pt] (0.75,2.7) circle (0.25);
    \draw (0.75,2.7) node[anchor=center,align=center]{$\vec{\xi}$};

    \draw[line width=0.5pt,->] (0.75, 2.45) -- (0.75, 2);
    
    \draw[\pgmLineColor,line width=0.5pt] (-0.75,0.2) rectangle (1.1, 2.25);
    \draw (0.85,0.2) node[anchor=south,align=center]{$T$};
    
    \draw[\pgmLineColor,line width=0.5pt] (0.75,1.75) circle (0.25);
    \draw (0.75,1.75) node[anchor=center,align=center]{$\vec{\theta}$};

    \draw[line width=0.5pt,->] (0.65, 1.52) -- (0.2, 0.9);
    
    \draw[\pgmLineColor,line width=0.5pt] (-0.6,0.4) rectangle (0.4, 2.1);
    \draw (-0.68,0.4) node[anchor=south west,align=center]{\footnotesize $D$};
    
    \fill[\pgmBgColor] (0,1.75) circle (0.25);
    \draw[\pgmLineColor,line width=0.75pt] (0,1.75) circle (0.25);
    \draw (0,1.75) node[anchor=center,align=center]{$\vec{x}$};

    \draw[line width=0.5pt,->] (0, 1.5) -- (0, 1);

    \fill[\pgmBgColor] (0,0.75) circle (0.25);
    \draw[\pgmLineColor,line width=0.75pt] (0,0.75) circle (0.25);
    \draw (0,0.75) node[anchor=center,align=center]{$\vec{y}$};
    
\end{tikzpicture}

==> figures/PGMs/nobs.tex <==
\begin{tikzpicture}[scale=1,y=-1cm] 
    \draw[\pgmLineColor,line width=0.5pt] (0,0) circle (0.25);
    \draw (0,0) node[anchor=center,align=center]{$\theta$};
    
    \draw (0,0.4);
\end{tikzpicture}

==> figures/PGMs/noise_generationNAR.tex <==
\begin{tikzpicture}[scale=1,y=1cm] 
    
    \draw[\pgmLineColor,line width=0.5pt] (0.75,1.75) circle (0.25);
    \draw (0.75,1.75) node[anchor=center,align=center]{$\vec{\theta}$};

    \draw[line width=0.5pt,->] (0.65, 1.52) -- (0.2, 0.9);
    
    
    \draw[\pgmLineColor,line width=0.5pt] (-1.1,-0.6) rectangle (0.4, 2.1);
    \draw (-1.18,-0.6) node[anchor=south west,align=center]{\footnotesize $D$};
    
    \fill[\pgmBgColor] (0,1.75) circle (0.25);
    \draw[line width=0.75pt] (0,1.75) circle (0.25);
    \draw (0,1.75) node[anchor=center,align=center]{$\vec{x}$};

    \draw[line width=0.5pt,->] (0, 1.5) -- (0, 1);

    \draw[\pgmLineColor,line width=0.75pt] (0,0.75) circle (0.25);
    \draw (0,0.75) node[anchor=center,align=center]{$\vec{y}$};
    
    \draw[line width=0.5pt,->] (-0.25, 0.75) -- (-0.5, 0.75);
    \draw[line width=0.5pt,->] (-0.65, 0.52) -- (-0.2, -0.1);

    \draw[\pgmLineColor,line width=0.75pt] (-0.75,0.75) circle (0.25);
    \draw (-0.75,0.75) node[anchor=center,align=center]{$\vec{\sigma}$};

    \draw[line width=0.5pt,->] (0, 0.5) -- (0, 0);

    \fill[\pgmBgColor] (0,-0.25) circle (0.25);
    \draw[line width=0.75pt] (0,-0.25) circle (0.25);
    \draw (0,-0.25) node[anchor=center,align=center]{$\vec{\tilde{y}}$};

\end{tikzpicture}

==> figures/PGMs/noise_generationNCAR.tex <==
\begin{tikzpicture}[scale=1,y=1cm] 
    
    \draw[\pgmLineColor,line width=0.5pt] (0.75,1.75) circle (0.25);
    \draw (0.75,1.75) node[anchor=center,align=center]{$\vec{\theta}$};

    \draw[line width=0.5pt,->] (0.65, 1.52) -- (0.2, 0.9);
    
    
    \draw[\pgmLineColor,line width=0.5pt] (-1.1,-0.6) rectangle (0.4, 2.1);
    \draw (-1.18,-0.6) node[anchor=south west,align=center]{\footnotesize $D$};
    
    \fill[\pgmBgColor] (0,1.75) circle (0.25);
    \draw[line width=0.75pt] (0,1.75) circle (0.25);
    \draw (0,1.75) node[anchor=center,align=center]{$\vec{x}$};

    \draw[line width=0.5pt,->] (0, 1.5) -- (0, 1);

    \draw[\pgmLineColor,line width=0.75pt] (0,0.75) circle (0.25);
    \draw (0,0.75) node[anchor=center,align=center]{$\vec{y}$};
    
    \draw[line width=0.5pt,->] (-0.65, 0.52) -- (-0.2, -0.1);

    \draw[\pgmLineColor,line width=0.75pt] (-0.75,0.75) circle (0.25);
    \draw (-0.75,0.75) node[anchor=center,align=center]{$\vec{\sigma}$};

    \draw[line width=0.5pt,->] (0, 0.5) -- (0, 0);

    \fill[\pgmBgColor] (0,-0.25) circle (0.25);
    \draw[line width=0.75pt] (0,-0.25) circle (0.25);
    \draw (0,-0.25) node[anchor=center,align=center]{$\vec{\tilde{y}}$};

\end{tikzpicture}

==> figures/PGMs/noise_generationNNAR.tex <==
\begin{tikzpicture}[scale=1,y=1cm] 
    
    \draw[\pgmLineColor,line width=0.5pt] (0.75,1.75) circle (0.25);
    \draw (0.75,1.75) node[anchor=center,align=center]{$\vec{\theta}$};

    \draw[line width=0.5pt,->] (0.65, 1.52) -- (0.2, 0.9);
    
    
    \draw[\pgmLineColor,line width=0.5pt] (-1.1,-0.6) rectangle (0.4, 2.1);
    \draw (-1.18,-0.6) node[anchor=south west,align=center]{\footnotesize $D$};
    
    \fill[\pgmBgColor] (0,1.75) circle (0.25);
    \draw[line width=0.75pt] (0,1.75) circle (0.25);
    \draw (0,1.75) node[anchor=center,align=center]{$\vec{x}$};

    \draw[line width=0.5pt,->] (-0.15, 1.55) -- (-0.6, 0.95);
    \draw[line width=0.5pt,->] (0, 1.5) -- (0, 1);

    \draw[\pgmLineColor,line width=0.75pt] (0,0.75) circle (0.25);
    \draw (0,0.75) node[anchor=center,align=center]{$\vec{y}$};
    
    \draw[line width=0.5pt,->] (-0.25, 0.75) -- (-0.5, 0.75);
    \draw[line width=0.5pt,->] (-0.65, 0.52) -- (-0.2, -0.1);

    \draw[\pgmLineColor,line width=0.75pt] (-0.75,0.75) circle (0.25);
    \draw (-0.75,0.75) node[anchor=center,align=center]{$\vec{\sigma}$};

    \draw[line width=0.5pt,->] (0, 0.5) -- (0, 0);

    \fill[\pgmBgColor] (0,-0.25) circle (0.25);
    \draw[line width=0.75pt] (0,-0.25) circle (0.25);
    \draw (0,-0.25) node[anchor=center,align=center]{$\vec{\tilde{y}}$};

\end{tikzpicture}

==> figures/PGMs/noisy_labels.tex <==
\begin{tikzpicture}[scale=1,y=1cm] 
    
    \draw[\pgmLineColor,line width=0.5pt] (0.75,1.75) circle (0.25);
    \draw (0.75,1.75) node[anchor=center,align=center]{$\vec{\theta}$};

    \draw[line width=0.5pt,->] (0.65, 1.52) -- (0.2, 0.9);
    
    
    \draw[\pgmLineColor,line width=0.5pt] (-0.6,-0.6) rectangle (0.4, 2.1);
    \draw (-0.68,-0.6) node[anchor=south west,align=center]{\footnotesize $D$};
    
    \fill[\pgmBgColor] (0,1.75) circle (0.25);
    \draw[line width=0.75pt] (0,1.75) circle (0.25);
    \draw (0,1.75) node[anchor=center,align=center]{$\vec{x}$};

    \draw[line width=0.5pt,->] (0, 1.5) -- (0, 1);

    \draw[\pgmLineColor,line width=0.75pt] (0,0.75) circle (0.25);
    \draw (0,0.75) node[anchor=center,align=center]{$\vec{y}$};

    \draw[line width=0.5pt,->] (0, 0.5) -- (0, 0);

    \fill[\pgmBgColor] (0,-0.25) circle (0.25);
    \draw[line width=0.75pt] (0,-0.25) circle (0.25);
    \draw (0,-0.25) node[anchor=center,align=center]{$\vec{\tilde{y}}$};

    
\end{tikzpicture}

==> figures/PGMs/noisy_labels_inverted.tex <==
\begin{tikzpicture}[scale=1,y=1cm] 
    
    \draw[\pgmLineColor,line width=0.5pt] (0.75,1.75) circle (0.25);
    \draw (0.75,1.75) node[anchor=center,align=center]{$\vec{\theta}$};

    \draw[line width=0.5pt,->] (0.65, 1.52) -- (0.2, 0.9);
    
    
    
    \draw[\pgmLineColor,line width=0.5pt] (-1.15,0.4) rectangle (0.4, 2.1);
    \draw (-1.15,0.4) node[anchor=south west,align=center]{\footnotesize $D$};
    
    \fill[\pgmBgColor] (0,1.75) circle (0.25);
    \draw[line width=0.75pt] (0,1.75) circle (0.25);
    \draw (0,1.75) node[anchor=center,align=center]{$\vec{x}$};

    \draw[line width=0.5pt,->] (0, 1.5) -- (0, 1);

    \draw[\pgmLineColor,line width=0.75pt] (0,0.75) circle (0.25);
    \draw (0,0.75) node[anchor=center,align=center]{$\vec{y}$};

    
    \fill[\pgmBgColor] (-0.75,1.75) circle (0.25);
    \draw[line width=0.75pt] (-0.75,1.75) circle (0.25);
    \draw (-0.75,1.75) node[anchor=center,align=center]{$\vec{\tilde{y}}$};
    
    \draw[line width=0.5pt,->] (-0.65, 1.52) -- (-0.2, 0.9);
    
    \draw (0,0);
    
\end{tikzpicture}

==> figures/PGMs/obs.tex <==
\begin{tikzpicture}[scale=1,y=-1cm] 
    \fill[\pgmBgColor] (0,0) circle (0.25);
    \draw[\pgmLineColor,line width=0.5pt] (0,0) circle (0.25);
    \draw (0,0) node[anchor=center,align=center]{$y$};
    
    \draw (0,0.4);
\end{tikzpicture}

==> figures/PGMs/param.tex <==
\begin{tikzpicture}[scale=1,y=-1cm] 
    \draw[\pgmLineColor,line width=0.5pt] (-0.25,-0.25) rectangle (0.25, 0.25);
    \draw (0,0) node[anchor=center,align=center]{$a$};
    
    \draw (0,0.4);
\end{tikzpicture}

==> figures/PGMs/plate.tex <==
\begin{tikzpicture}[scale=1,y=-1cm] 
    \draw[\pgmLineColor,line width=0.5pt] (-0.35,-0.35) rectangle (0.35, 0.35);
    \draw[\pgmLineColor,line width=0.5pt] (-0.08,-0.08) circle (0.2);
    \draw (-0.08,-0.08) node[anchor=center,align=center]{$v$};
    \draw (0.42,0.42) node[anchor=south east,align=center]{\footnotesize $B$};
\end{tikzpicture}

==> figures/PGMs/regr.tex <==
\begin{tikzpicture}[scale=1,y=1cm] 
    
    \draw[\pgmLineColor,line width=0.5pt] (0.75,1.75) circle (0.25);
    \draw (0.75,1.75) node[anchor=center,align=center]{$\vec{\theta}$};

    \draw[line width=0.5pt,->] (0.65, 1.52) -- (0.2, 0.9);
    
    \draw[\pgmLineColor,line width=0.5pt] (-0.6,0.4) rectangle (0.4, 2.1);
    \draw (-0.68,0.4) node[anchor=south west,align=center]{\footnotesize $D$};
    
    \fill[\pgmBgColor] (0,1.75) circle (0.25);
    \draw[\pgmLineColor,line width=0.75pt] (0,1.75) circle (0.25);
    \draw (0,1.75) node[anchor=center,align=center]{$\vec{x}$};

    \draw[line width=0.5pt,->] (0, 1.5) -- (0, 1);

    \fill[\pgmBgColor] (0,0.75) circle (0.25);
    \draw[\pgmLineColor,line width=0.75pt] (0,0.75) circle (0.25);
    \draw (0,0.75) node[anchor=center,align=center]{$\vec{y}$};
    
    \draw (0,0);
    
\end{tikzpicture}

==> figures/PGMs/self_supervised_learning.tex <==
\begin{tikzpicture}[scale=1,y=1cm] 
    
    \draw[\pgmLineColor,line width=0.5pt] (0.75,1.75) circle (0.25);
    \draw (0.75,1.75) node[anchor=center,align=center]{$\vec{\theta_s}$};

    \draw[line width=0.5pt,->] (0.65, 1.52) -- (0.2, 0.9);
    
    \draw[\pgmLineColor,line width=0.5pt] (0.75,0.75) circle (0.25);
    \draw (0.75,0.75) node[anchor=center,align=center]{$\vec{\theta_t}$};

    \draw[line width=0.5pt,->] (0.65, 0.52) -- (0.2, -0.1);
    
    \draw[\pgmLineColor,line width=0.5pt] (-1.5,0.75) circle (0.25);
    \draw (-1.5,0.75) node[anchor=center,align=center]{$\vec{\theta_p}$};

    \draw[line width=0.5pt,->] (-1.4, 0.52) -- (-0.95, -0.1);
    
    
    \draw[\pgmLineColor,line width=0.5pt] (-1.1,-0.6) rectangle (0.4, 2.1);
    \draw (-1.13,2.1) node[anchor=north west,align=center]{\footnotesize $D$};
    
    \fill[\pgmBgColor] (0,1.75) circle (0.25);
    \draw[\pgmLineColor,line width=0.75pt] (0,1.75) circle (0.25);
    \draw (0,1.75) node[anchor=center,align=center]{$\vec{x}$};

    \draw[line width=0.5pt,->] (0, 1.5) -- (0, 1);

    \draw[\pgmLineColor,line width=0.75pt, dashed] (0,0.75) circle (0.25);
    \draw (0,0.75) node[anchor=center,align=center]{$\vec{l}$};

    \draw[line width=0.5pt,->] (-0.2, 0.57) -- (-0.66, -0.02);
    \draw[line width=0.5pt,->] (0.0, 0.5) -- (0, 0);

    \fill[\pgmBgColor] (-0.75,-0.25) circle (0.25);
    \draw[\pgmLineColor,line width=0.75pt] (-0.75,-0.25) circle (0.25);
    \draw (-0.75,-0.25) node[anchor=center,align=center]{$\vec{y_p}$};

    \fill[\pgmBgColor] (0,-0.25) circle (0.25);
    \fill[white] (-0.25,-0.5) rectangle (0.0,0.0);
    \draw[\pgmLineColor,line width=0.75pt] (0,-0.25) circle (0.25);
    \draw (0,-0.25) node[anchor=center,align=center]{$\vec{y_t}$};

    
\end{tikzpicture}

==> figures/PGMs/semi-supervised.tex <==
\begin{tikzpicture}[scale=1,y=1cm] 
    
    \draw[\pgmLineColor,line width=0.5pt] (0.75,1.75) circle (0.25);
    \draw (0.75,1.75) node[anchor=center,align=center]{$\vec{\theta}$};

    \draw[line width=0.5pt,->] (0.65, 1.52) -- (0.2, 0.9);
    
    \fill[\pgmBgColor] (0,1.75) circle (0.25);
    \draw[\pgmLineColor,line width=0.75pt] (0,1.75) circle (0.25);
    \draw (0,1.75) node[anchor=center,align=center]{$\vec{x}$};

    \draw[line width=0.5pt,->] (0, 1.5) -- (0, 1);

    \fill[\pgmBgColor] (0,0.75) circle (0.25);
    \fill[white] (-0.25,1) rectangle (0.0,0.5);
    \draw[\pgmLineColor,line width=0.75pt] (0,0.75) circle (0.25);
    \draw (0,0.75) node[anchor=center,align=center]{$\vec{y}$};
    
    \draw (0,0);
    
\end{tikzpicture}

==> figures/PGMs/sparse_measure_model.tex <==
\begin{tikzpicture}[scale=1,y=1cm] 
    
    \draw[\pgmLineColor,line width=0.5pt] (0.85,1.75) circle (0.25);
    \draw (0.85,1.75) node[anchor=center,align=center]{$\vec{\theta}$};

    \draw[line width=0.5pt,->] (0.68, 1.55) -- (0.2, 0.9);
    
    
    \draw[\pgmLineColor,line width=0.5pt] (-1.25,-0.6) rectangle (0.4, 2.1);
    \draw (-1.23,-0.2) node[anchor=south west,align=center]{\footnotesize $D$};
    
    \fill[\pgmBgColor] (0,1.75) circle (0.25);
    \draw[line width=0.75pt] (0,1.75) circle (0.25);
    \draw (0,1.75) node[anchor=center,align=center]{$\vec{x}$};

    \draw[line width=0.5pt,->] (-0.13, 1.55) -- (-0.65, 0.9);
    \draw[line width=0.5pt,->] (-1.6, 1.5) -- (-1.05, 0.9);
    \draw[line width=0.5pt,->] (-0.6, 0.75) -- (-0.25, 0.75);
    \draw[line width=0.5pt,->] (-0.25, 1.75) -- (-1.45, 1.75);
    \draw[line width=0.5pt,->] (0.25, 1.75) -- (0.6, 1.75);
    
    \draw[\pgmLineColor,line width=0.75pt] (-1.95,2) rectangle (-1.45,1.5);
    \draw (-1.7,1.75) node[anchor=center,align=center]{$\vec{\xi}$};
    
    \draw[\pgmLineColor,line width=0.75pt, dashed] (-0.85,0.75) circle (0.25);
    \draw (-0.85,0.75) node[anchor=center,align=center]{$\vec{l}$};

    \draw[\pgmLineColor,line width=0.75pt] (0,0.75) circle (0.25);
    \draw (0,0.75) node[anchor=center,align=center]{$\vec{y}$};
    
    \draw[line width=0.5pt,->] (-1.45, -0.25) -- (-0.25, -0.25);
    
    \draw[\pgmLineColor,line width=0.75pt] (-2.95,1) rectangle (-2.45,0.5);
    \draw (-2.7,0.75) node[anchor=center,align=center]{$\vec{s}$};

    \draw[line width=0.5pt,->] (-2.7, 0.5) -- (-2.7, 0);

    \draw[\pgmLineColor,line width=0.75pt, dashed] (-2.7,-0.25) circle (0.25);
    \draw (-2.7,-0.25) node[anchor=center,align=center]{$\vec{p_{o}}$};

    \draw[line width=0.5pt,->] (-2.45, -0.25) -- (-1.95, -0.25);

    \draw[\pgmLineColor,line width=0.75pt, dashed] (-1.7,-0.25) circle (0.25);
    \draw (-1.7,-0.25) node[anchor=center,align=center]{$\vec{\sigma}_{\vec{\Tilde{y}}}$};

    \draw[line width=0.5pt,->] (0, 0.5) -- (0, 0);

    \fill[\pgmBgColor] (0,-0.25) circle (0.25);
    \fill[white] (-0.25,0) rectangle (0.0,-0.5);
    \draw[line width=0.75pt] (0,-0.25) circle (0.25);
    \draw (0,-0.25) node[anchor=center,align=center]{$\vec{\tilde{y}}$};

\end{tikzpicture}
